The use of a pruned modular decomposition for Maximum Matching algorithms on some graph classes

We address the following general question: given a graph class C on which we can solve Maximum Matching in (quasi) linear time, does the same hold true for the class of graphs that can be modularly decomposed into C ? A major difficulty in this task is that the Maximum Matching problem is not preserved by quotient, thereby making difficult to exploit the structural properties of the quotient subgraphs of the modular decomposition. So far, we are only aware of a recent framework in [Coudert et al., SODA'18] that only applies when the quotient subgraphs have bounded order and/or under additional assumptions on the nontriv-ial modules in the graph. As a first attempt toward improving this framework we study the combined effect of modular decomposition with a pruning process over the quotient subgraphs. More precisely, we remove sequentially from all such subgraphs their so-called one-vertex extensions (i.e., pendant, anti-pendant, twin, universal and isolated vertices). Doing so, we obtain a "pruned modular decomposition", that can be computed in O(m log n)-time. Our main result is that if all the pruned quotient subgraphs have bounded order then a maximum matching can be computed in linear time. This result is mostly based on two pruning rules on pendant and anti-pendant modules -- that are adjacent, respectively, to one or all but one other modules in the graph. Furthermore, these two latter rules are surprisingly intricate and we consider them as our main technical contribution in the paper. We stress that the class of graphs that can be totally decomposed by the pruned modular decomposition contains all the distance-hereditary graphs, and so, it is larger than cographs. In particular, as a byproduct of our approach we also obtain the first known linear-time algorithms for Maximum Matching on distance-hereditary graphs and graphs with modular-treewidth at most one. Finally, we can use an extended version of our framework in order to compute a maximum matching, in linear-time, for all graph classes that can be modularly decomposed into cycles. Our work is the first to explain why the existence of some nice ordering over the modules of a graph, instead of just over its vertices, can help to speed up the computation of maximum matchings on some graph classes.

==> Fig/modular-graph-dec.tikz <==
\begin{tikzpicture}
\node (ab) [rectangle,fill=black,minimum size=8pt,label=above:{$ab$}, anchor=center] {};
\node (cdef) [rectangle,fill=black,minimum size=8pt, label=above:{$cdef$}, anchor=center, right = 1cm of ab] {};
\node (g) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=above:{$g$}, right = 1cm of cdef]  {};
\node (hijk) [rectangle,fill=black,minimum size=8pt, label=above:{$hijk$}, anchor=center, right = 1cm of g] {};
\draw (ab) -- (cdef) -- (g) -- (hijk);
\node (block1) [style={ellipse, x radius=5cm, y radius=3cm, draw=black, inner sep=3ex}, label=right:{prime}, fit={(ab) (cdef) (g) (hijk)}] {};

\node (a) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$a$}, below= 1cm of block1, xshift=-5cm]  {};
\node (b) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$b$}, right = .5cm of a, yshift=3mm]  {};
\node (block2) [style={ellipse, x radius=2cm, y radius=1cm, draw=black, inner sep=1ex}, label=below:{edgeless}, fit={(a) (b)}] {};

\node (c) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=right:{$c$}, below= 1.5cm of block1, xshift=-1.5cm]  {};
\node (d) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$d$}, below= .5cm of c, xshift=3mm]  {};
\node (e) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$e$}, below= .5cm of d, xshift=3mm]  {};
\node (f) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$f$}, below= .5cm of e, xshift=3mm]  {};
\draw (c) -- (d) -- (e) -- (f);
\node (block3) [style={ellipse, x radius=2cm, y radius=1cm, draw=black, inner sep=1ex}, label=below:{prime}, fit={(c) (d) (e) (f)}] {};

\node (hj) [rectangle,fill=black,minimum size=8pt,label=above:{$hj$}, below= 1.5cm of block1, xshift=3cm]  {};
\node (ik) [rectangle,fill=black,minimum size=8pt,label=above:{$ik$}, right = .5cm of hj, yshift=-3mm]  {};
\draw (hj) -- (ik);
\node (block4) [style={ellipse, x radius=2cm, y radius=1cm, draw=black, inner sep=2ex}, label=above:{complete}, fit={(hj) (ik)}] {};

\node (j) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$j$}, below= 1cm of block4, xshift=-1cm]  {};
\node (h) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$h$},  left = .5cm of j, yshift=-3mm]  {};
\node (block5) [style={ellipse, x radius=2cm, y radius=1cm, draw=black, inner sep=1ex}, label=below:{edgeless}, fit={(j) (h)}] {};

\node (i) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$i$}, below = 1cm of block4, xshift=1cm]  {};
\node (k) [circle,fill=black,inner sep=0pt,minimum size=8pt,label=left:{$k$},  right = .5cm of i, yshift=-3mm]  {};
\node (block6) [style={ellipse, x radius=2cm, y radius=1cm, draw=black, inner sep=1ex}, label=below:{edgeless}, fit={(i) (k)}] {};

\draw (block1) -- (block2);
\draw (block3) -- (block1);
\draw (block4) -- (block1);
\draw (block4) -- (block5);
\draw (block4) -- (block6);
\end{tikzpicture}


==> Fig/modular-graph.tikz <==
\begin{tikzpicture}

\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above:{$a$}] (a) at (0.8, 4.5) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above:{$b$}] (b) at (2.2, 4.5) {};

\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above left:{$c$}] (c) at (0, 3) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below left:{$d$}] (d) at (1, 3) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below right:{$e$}] (e) at (2, 3) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above right:{$f$}]  (f) at (3, 3) {};

\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=right:{$g$}] (g) at (1.5, 1.5) {};

\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below left:{$h$}] (h) at (0, 0) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above left:{$i$}] (i) at (1, 0) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=above right:{$j$}] (j) at (2, 0) {};
\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=below right:{$k$}]  (k) at (3, 0) {};

\draw (a) -- (c) -- (b) -- (d) -- (a) -- (e) -- (b) -- (f) -- (a);
\draw (c) -- (d) -- (e) -- (f);
\draw (c) -- (g) -- (d);
\draw (e) -- (g) -- (f);
\draw (h) -- (g) -- (i);
\draw (j) -- (g) -- (k);
\draw (h) -- (i) -- (j) -- (k);
\draw (h) to [out=-30,in=-150] (k);
\end{tikzpicture}

